Decentralized Multi-Stage Service Negotiation in Value Networks with Proactive AAS using Standardized Submodels

Modern value networks require decentralized and scalable coordination of cross-company, service-based value chains, which are insufficiently supported by today's predominantly centralized and custom-integrated solutions. This paper addresses how realistic negotiation behaviors and multi-stage service interactions can be systematically integrated into proactive Asset Administration Shells (AAS) for cross-company planning based on standardized capability models. Existing work does not yet provide a methodologically grounded active AAS architecture that combines the VDI/VDE 2193 Industry 4.0 Language, the emerging IDTA 02020 "Capabilities for Industrial Appliances" submodel, and explicit, configurable negotiation behavior in a scalable way. First, we contribute a MaSE-based methodological design for the active AAS that refines roles into layered agent classes (communication, behavior, context), enabling reusable requester, provider, and proxy patterns. Second, we realize a standards-compliant capability modeling and constraint framework that encodes multi-stage dependencies, public/private properties, and feasibility checks directly in the AAS submodel, and supports provider- and requester-side optimization strategies. Third, we exemplify the approach in an industrial Manufacturing-X testbed with multi-stage product services and multiple companies, showing that different negotiation behaviors and proxy-based zoning lead to measurable differences in completion times and system scalability.

==> figures/agent-classes.tex <==
% \documentclass[tikz, border=10pt]{standalone}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc}

% \begin{document}
\begin{tikzpicture}[
    % Shapes
    layer_box/.style={draw, thick, minimum width=16cm, minimum height=2cm, align=left, anchor=north west},
    module/.style={draw, rectangle, rounded corners=2pt, minimum width=2.2cm, minimum height=1cm, align=center, fill=white},
    db_shape/.style={cylinder, draw, shape border rotate=90, aspect=0.25, minimum width=2.5cm, minimum height=1.5cm, fill=white, thick},
    interface/.style={circle, draw, thick, minimum size=4mm, fill=white},
    % Styles
    label_style/.style={font=\large\bfseries, align=right},
    arrow/.style={-Stealth, thick},
    mydash/.style={-Stealth, dashed, draw=gray}
]

% --- 1. AAS Database Shape (Top) ---
\node[db_shape] (AAS) at (8, 1) {AAS};

% --- 2. The Layers ---
\node[layer_box, minimum height=5cm] (ContextLayer) at (0,0) {};
\node[layer_box] (BehaviorLayer) at (0,-5) {};
\node[layer_box, minimum height=3.5cm] (CommLayer) at (0,-7) {};

% --- 3. Layer Labels ---
\node[label_style, left=0.5cm of ContextLayer.west] {Context};
\node[label_style, left=0.5cm of BehaviorLayer.west] {Behavior};
\node[label_style, left=0.5cm of CommLayer.west] {Communication \\Manager};

% --- 4. Context Layer Modules ---
\node[module] (AAShandler) at (6, -1) {AAS capability description handler};
\node[module] (dots0) at (14, -1) {\dots};

\node[module] (Optimizer) at (2,-2.5) {Optimizer};
\node[module] (Constraint) at (6,-2.5) {Constraint-Check};
\node[module] (Execution) at (10,-2.5) {OPC UA Execution};
\node[module] (dot1) at (14, -2.5) {\dots};

\node[module] (MultiRequester) at (2,-4) {Multi-stage Requester};
\node[module] (SingleStage) at (6,-4) {Singlestage Requester};
\node[module] (MultiProvider) at (10,-4) {Multi-service provider};
\node[module] (dot2) at (14, -4) {\dots};

% --- 5. Behavior Layer Modules ---
\node[module] (ServiceRequester) at (2,-6) {Service-Requester};
\node[module] (ServiceProvider) at (6,-6) {Service-Provider};
\node[module] (Proxy) at (10,-6) {Proxy};
\node[module] (dot3) at (14,-6) {\dots};

% --- 6. Communication Manager Modules ---
\node[module] (Bidding) at (6,-8) {Bidding Protocol};
\node[module] (Dots) at (14,-8) {\dots};

\node[module] (MQTT) at (2,-9.5) {MQTT};
\node[module] (REST) at (6,-9.5) {REST};
\node[module] (XMPP) at (10,-9.5) {XMPP};
\node[module] (Dots2) at (14,-9.5) {\dots};

% --- 7. Connections ---
\draw[arrow] (AAS.south) -- (AAShandler.north);
\draw[mydash] (AAS.south) -- (dots0.north);


\draw[arrow] (AAShandler.south) -- (Optimizer.north);
\draw[arrow] (AAShandler.south) -- (Constraint.north);
\draw[arrow] (AAShandler.south) -- (Execution.north);
\draw[mydash] (AAShandler.south) -- (dot1.north);
\draw[mydash] (dots0.south) -- (dot1.north);
\draw[mydash] (dots0.south) -- (Execution.north);

% Context Flow
\draw[arrow] (Optimizer.south) -- (MultiRequester.north);
\draw[arrow] (Optimizer.south) -- (SingleStage.north);
\draw[arrow] (Optimizer.south) -- (MultiProvider.north);
\draw[arrow] (Constraint.south) -- (SingleStage.north);
\draw[arrow] (Constraint.south) -- (MultiProvider.north);
\draw[arrow] (Execution.south) -- (MultiProvider.north);
\draw[mydash] (dot1.south) -- (dot2.north);
\draw[mydash] (dot1.south) -- (MultiProvider.north);

% Behavior Flow
\draw[arrow] (MultiRequester.south) -- (ServiceRequester.north);
\draw[arrow] (SingleStage.south) -- (ServiceRequester.north);
\draw[arrow] (MultiProvider.south) -- (ServiceProvider.north);
\draw[arrow] (MultiProvider.south) -- (ServiceProvider.north);
\draw[mydash] (dot2.south) -- (Proxy.north);
\draw[mydash] (dot2.south) -- (dot3.north);

% Comm Flow
\draw[arrow] (ServiceRequester.south) -- (Bidding.north);
\draw[arrow] (ServiceProvider.south) -- (Bidding.north);
\draw[arrow] (Proxy.south) -- (Bidding.north);
\draw[mydash] (dot3.south) -- (Dots.north);
\draw[arrow] (Bidding.south) -- (REST.north);
\draw[arrow] (Bidding.south) -- (MQTT.north);
\draw[arrow] (Bidding.south) -- (XMPP.north);
\draw[mydash] (Dots.south) -- (XMPP.north);
\draw[mydash] (Dots.south) -- (Dots2.north);

% --- 8. I4.0 L Interface Shape (Below Bottom Layer) ---
% \coordinate (InterfacePoint) at (8, -10.5);
\draw[arrow] (MQTT.south) -- (8, -11); 
\draw[arrow] (REST.south) -- (8, -11); 
\draw[arrow] (XMPP.south) -- (8, -11); 
\draw[mydash] (Dots2.south) -- (8, -11); 
\node[interface] (I40Int) at (8, -11.3) {};
\node[below=0.1cm of I40Int, font=\bfseries] {I4.0L};

\end{tikzpicture}
% \end{document}

==> figures/goal_hierarchy.tex <==
\begin{tikzpicture}[
    % Define block styles
    node distance=1cm and 0.5cm,
    block/.style={
        rectangle, 
        draw=black, 
        thick, 
        fill=white,
        text width=3cm, 
        align=center, 
        minimum height=1.2cm,
        font=\sffamily\small
    },
    root/.style={
        block,
        % fill=yellow, % Highlighting the top node
        % font=\sffamily\bfseries\small
    },
    line/.style={
        draw, 
        -Stealth, 
        thick
    }
]

% Level 1: Root
\node [root] (n1) {1. Multi-stage service negotiation};

% Level 2
\node [block, below left=1cm and 2.5cm of n1] (n11) {1.1 Fulfillment of multi-stage service requests};
\node [block, below left=1cm and -1.25cm of n1] (n13) {1.2 I4.0L compliant communication};
\node [block, below right=1cm and -1.25cm of n1] (n14) {1.3 Bidding protocol compliance};
\node [block, below right=1cm and 2.5cm of n1] (n12) {1.4 Optimized utilization of service provisions};

% Level 3 - Under 1.1
\node [block, below left=1cm and 0.5cm of n11] (n111) {1.1.1 Retrieve service requests with met preconditions};
\node [block, below=1cm of n11] (n112) {1.1.2 Fulfillment of service requests};
\node [block, below right=1cm and 0.5cm of n11] (n113) {1.1.3 Usage of standardized AAS submodels};
\node [block, below left=1cm and 0.5cm of n12] (n114) {1.1.4 Management and proxy for multiple assets};

% Level 4 - Under 1.1.2
\node [block, below left=1cm and 0.5cm of n112] (n1121) {1.1.2.1 Creation of requests, orders and rejections};
\node [block, below=1cm of n112] (n1122) {1.1.2.2 Collection of feasible offers};
\node [block, below right=1cm and 0.5cm of n112] (n1123) {1.1.2.3 Identification of best offer};

% Level 3 - Under 1.2
\node [block, below=1cm of n12] (n121) {1.4.1 Provision and execution of services};
\node [block, below right=1cm and 0.5cm of n12] (n122) {1.4.2 Workload management};

% Level 4 - Under 1.2.1
\node [block, below left= 1cm and 0.5cm of n121] (n1211) {1.4.1.1 Retrieve actionability for incoming requests};
\node [block, below= 1cm of n121] (n1212) {1.4.1.2 Provide optimal offer};
\node [block, below right= 1cm and 0.5cm of n121] (n1213) {1.4.1.3 Automated execution and result information};


% Connectors
% Level 1 to 2
\path [line] (n1.south) -- ++(0,-0.5) -| (n11.north);
\path [line] (n1.south) -- ++(0,-0.5) -| (n12.north);
\path [line] (n1.south) -- ++(0,-0.5) -| (n13.north);
\path [line] (n1.south) -- ++(0,-0.5) -| (n14.north);

% Level 2 to 3 (Left side)
\path [line] (n11.south) -- ++(0,-0.33) -| (n111.north);
\path [line] (n11.south) -- (n112.north);
\path [line] (n11.south) -- ++(0,-0.33) -| ([xshift=-5pt]n113.north);
\path [line] (n11.south) -- ++(0,-0.33) -| ([xshift=-5pt]n114.north);

% Level 3 to level 4
\path [line] (n112.south) -- ++(0,-0.5) -| (n1121.north);
\path [line] (n112.south) -- (n1122.north);
\path [line] (n112.south) -- ++(0,-0.5) -| (n1123.north);

% Level 2 to 3 (Right side)
% Connecting both 1.2 and the shared 1.1.3 logic if needed, 
% but based on the image, 1.2 goes to 1.1.3 and 1.2.1
\path [line] (n12.south) -- ++(0,-0.66) -| ([xshift=5pt]n113.north);
\path [line] (n12.south) -- ++(0,-0.66) -| ([xshift=5pt]n114.north);
\path [line] (n12.south) -- (n121.north);
\path [line] (n12.south) -- ++(0,-0.66) -| (n122.north);

% Level 3 to 4 richt sight
\path [line] (n121.south) -- ++(0,-0.5) -| (n1211.north);
\path [line] (n121.south) -- (n1212.north);
\path [line] (n121.south) -- ++(0,-0.5) -| (n1213.north);


\end{tikzpicture}
